Irrelevance of personalized pricing under strategic market segmentation

A multiproduct seller is more informed than consumers about the value of her products to consumers. The seller posts a price list and segments the market through cheap-talk communication. We find that when both seller's and consumers' incentive-compatibility constraints are satisfied, the seller cannot benefit from personalized pricing (i.e., third-degree price discrimination). Based on that observation, we provide a tractable characterization of seller's maximum equilibrium profits. We apply our analysis to a credence-good setup and discuss when the credence goods seller benefits from communication. The irrelevance result breaks down when we relax seller's incentive-compatibility constraints.

==> fig/2d-quasi-1.tex <==
\documentclass[tikz,margin=2mm]{standalone}

\newcommand*{\m}{\mathsf{m}}

\usetikzlibrary{trees,arrows}


\begin{document}

  		 \begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1,font=\footnotesize] 
  		%% vertices
    	\draw[->] (0,0) node[left]{$0$} -- (1.1,0) node[right] {$q_0$}; 
    	\draw[->] (0,0) -- (0,0.8) node[left] {$\pi^*$};

    	%% pi^m
    	\draw[line width=3pt, gray!50,] (1,0.7) node[right]{$\color{black}l(\omega_2) - c(a_2)$} -- (4/13, 3.2/13-0.1);	
    	\draw[line width=3pt, gray!50] (0,0.3) node[left]{$\color{black}l(\omega_1) - c(a_1)$} -- (4/13, 3.2/13-0.1);	


    	
    	%% quasiconcave
    	%% m
    	\draw[thick, blue] (0, 0.3) -- (0.5,0.3);	
    	%% s
    	\draw[thick, blue] (0.5,0.3)  -- (1,0.7) ;	
    	\draw[dotted] (0.5,0) node [below] {$\frac{c(a_2) - c(a_1)}{l(\omega_2) - l(\omega_1)}$} -- (0.5,0.3);



    	

    	%% labels
   	\draw[dotted] (1,0) node [below]{$1$}-- (1,0.8);
%    	\draw[->] (0.12,0.15) node [below, xshift=0.5cm] {$\bar p_1(q) - c(a_1)$}-- (0.15,0.2); 
%    	\draw[->] (0.8,0.36) node [below] {$\bar p_2(q) - c(a_2)$}-- (0.78,0.48); 
    	
       	\end{tikzpicture}
       	
\end{document}

==> fig/2d-quasi-2.tex <==
\documentclass[tikz,margin=2mm]{standalone}

\newcommand*{\m}{\mathsf{m}}

\usetikzlibrary{trees,arrows}


\begin{document}

	    \begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1,font=\footnotesize] 
  		%% vertices
    	\draw[->] (0,0) node[left]{$0$} -- (1.1,0) node[right] {$q_0$}; 
    	\draw[->] (0,0) -- (0,0.8) node[left] {$\pi^* $};
    	
    	%% pi^m
    	\draw[line width=3pt, gray!50] (1,0.5) node[right]{$\color{black}l(\omega_2) - c(a_2)$} -- (0.5,0);
    	\draw[line width=3pt, gray!50] (0,0.2) node[left]{$\color{black}l(\omega_1) - c(a_1)$} -- (0.3,0);
    	\draw[line width=3pt, gray!50] (0.5,0) -- (0.3,0);
    	    	
    	%% quasiconcave
    	%% m
    	\draw[thick, blue] (0, 0.2) -- (0.7,0.2);
    	%% s
    	\draw[thick, blue] (0.7,0.2)  -- (1,0.5) ;	
    	\draw[dotted] (0.7,0) node [below] {$\frac{c(a_2) - c(a_1)}{l(\omega_2) - l(\omega_1)}$} -- (0.7,0.2);
    	
%    	%%
    	\draw[dotted] (1,0) node [below]{$1$}-- (1,0.8);
%    	\draw[->] (0.15,0.25) node [above, xshift=0.3cm] {$\bar p_1(q) - c(a_1)$}-- (0.1,0.16); 
%    	\draw[->] (0.72,0.38) node [above] {$\bar p_2(q) - c(a_2)$}-- (0.78,0.3); 
%    	\draw[->] (0.42,0.08) node [above, xshift=0.1cm, yshift=-0.1cm] {$0$}-- (0.4,0.02); 
    	  		%% draw it again
				  \draw[->] (0,0) node[left]{$0$} -- (1.1,0) node[right] {$q_0$}; 
       	\end{tikzpicture}
       	
\end{document}

==> fig/3d-21.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{tikz,xcolor}
\usetikzlibrary{patterns, fit, decorations.pathreplacing, shadings}
\usepackage{tikz-3dplot}

\begin{document}
\tdplotsetmaincoords{70}{20}

\begin{tikzpicture}[
  domain=0.001:1, scale=1, yscale=0.7,
  tdplot_main_coords,
  ]
%%% parameters l3=18, l2=12, l1=6, c3=15, c2=10, c1=5

%%% edge
%\draw[dotted]
%(0,6,0) -- (0,6,6) ;

\draw[gray] 
  (0,0,0) -- (6,0,0);
\draw[gray, dashed]   
  (0,0,0) -- (0,6,0);
\draw[gray]   
  (0,0,0) -- (0,0,6);
  
\draw[->, gray] 
  (6,0,0) -- ++ (1,0,0) node[anchor=west]{\color{black} $\mu_0(\omega_2)$};
\draw[->, gray, dashed]
  (0,6,0) -- ++ (0,5,0);
\draw[]
  (0,12,0) node[xshift=0.2cm]{ $\mu_0(\omega_3)$};



\draw[->, gray] 
(0,0,6) -- ++(0,0,2) node[anchor=south]{\color{black} $\pi^*$};

%%% edges
%\draw[thick, dotted]
%(6,0,0) -- (0,6,0) ;
%\draw[thick, dotted]
%(6,0,0) -- (6,0,6) ;
%\draw[thick, dotted]
%(0,6,6) -- (0,0,6) ;
%\draw[thick, dotted]
%(0,0,6) -- (6,0,6) ;
%\draw[thick, dotted]
%(0,6,6) -- (6,0,6) ;
 
 %% shades
\fill[gray, opacity=0.4]  
(0,0,2) -- (1,0,0) -- (0,1,0) -- (0,0,2) ; 
\fill[gray, opacity=0.4]  
(6,0,4) -- (4,0,0) -- (5,1,0) -- (6,0,4) ;
\fill[gray, opacity=0.4]  
(0,6,6) -- (0,4,0) -- (3,3,0) -- (0,6,6);
\fill[gray, opacity=0.4]  
(1,0,0) -- (4,0,0) --(5,1,0) -- (3,3,0) --(0,4,0) -- (0,1,0);

%% pi^m
\draw[thick, gray] 
(0,0,2) node [left] {\color{black}  $l(\omega_1) - c(a_1)$} -- (1,0,0) -- (0,1,0) -- (0,0,2);
\draw[thick, gray] 
(6,0,4) node [right] {\color{black}  $l(\omega_2) - c(a_2)$} -- (4,0,0) -- (5,1,0) -- (6,0,4);
\draw[thick, gray] 
(0,6,6) node [above right] {\color{black}  $l(\omega_3) - c(a_3)$} -- (0,4,0) -- (3,3,0) -- (0,6,6);
\draw[thick, gray] 
(1,0,0) -- (4,0,0) --(5,1,0) -- (3,3,0) --(0,4,0) -- (0,1,0);


%% 1 & o 
\draw[] (0,0,0) node [below left]{ $ o $} ;
\draw[dotted, gray] (0,6,0) node [below]{\color{black}  $1$} -- (0,6,6);
\draw[dotted, gray] (6,0,0) node [below]{\color{black}  $1$} -- (6,0,4);

\end{tikzpicture}

\end{document}

==> fig/3d-22.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{tikz,xcolor}
\usetikzlibrary{patterns, fit, decorations.pathreplacing, shadings}
\usepackage{tikz-3dplot}

\begin{document}
\tdplotsetmaincoords{70}{20}
\begin{tikzpicture}[
  domain=0.001:1, scale=1, yscale=0.7,
  tdplot_main_coords,
  ]
%%% parameters l3=18, l2=12, l1=6, c3=16, c2=10, c1=5

%%% edges
%\draw[dotted]
%(0,6,0) -- (0,6,6) ;

%% shades--quasiconcave
\fill[gray, opacity=0.4] 
(0,0,2) -- (5,0,2) -- (0, 14/3,2);
\shade [top color = gray!80, bottom color = gray!40] (6,0,4) -- (5,0,2) -- (0, 14/3,2)  -- (0,16/3,4);
\fill[gray, opacity=0.8] 
(6,0,4) -- (0,16/3,4) -- (1,5,4) -- (6,0,4) ;
\fill [pattern = north east lines,  pattern color = gray] (0,16/3,4) -- (0,6,6) -- (1,5,4);

%% pi^m
\draw[thick, gray, dotted] 
(0,0,2) node [left] {\color{black} $l(\omega_1) - c(a_1)$} -- (1,0,0) -- (0,1,0) -- (0,0,2);
\draw[thick, gray, dotted] 
(6,0,4) node [right] {\color{black} $l(\omega_2) - c(a_2)$} -- (4,0,0) -- (5,1,0);
\draw[thick, gray, dotted]
(5,1,0) -- (6,0,4);
\draw[thick, gray, dotted] 
(0,6,6) node [above right] {\color{black}  $l(\omega_3) - c(a_3)$} -- (0,4,0) -- (3,3,0);
\draw[thick, gray, dotted]
(3,3,0) -- (0,6,6);
\draw[thick, gray, dotted] 
(1,0,0) -- (4,0,0) ;
\draw[thick, gray, dotted] 
(0,4,0) -- (0,1,0);
\draw[thick, gray, dotted]
(5,1,0) -- (3,3,0);

%% quasiconcave envelope
%% flat 1
\draw[] 
(0,0,2) -- (5,0,2) ;
\draw[gray] 
(5,0,2) -- (0, 14/3,2);
\draw[] 
(0, 14/3,2) -- (0,0,2);

%% flat 2
\draw[gray] 
(6,0,4) -- (0,16/3,4);
\draw[gray] 
(0,16/3,4) -- (1,5,4) ;
\draw[] 
(1,5,4) -- (6,0,4) ;

%% 
\draw[
  % ultra thick,
  ] 
(6,0,4) -- (5,0,2)
(0,16/3,4) -- (0, 14/3,2);

\draw[
  % ,ultra thick
  ]
(0,16/3,4) -- (0,6,6) -- (1,5,4);


%% equation for the quasiconcave envelope 
%% z = 1.5 [ (2y + x -14) + sqrt ((14-2y-x)^2 - 8 (20-4y-5x))]

\draw[gray] 
  (0,0,0) -- (6,0,0);
% \draw[gray, dashed]   
%   (0,0,0) -- (0,15,0);
\draw[gray]   
  (0,0,0) -- (0,0,6);
  
\draw[->, gray] 
  (6,0,0) -- ++ (0.5,0,0) node[anchor=west]{\color{black}  $\mu_0(\omega_2)$};
\draw[->, dashed,gray]
  (0,0,0) -- ++ (0,14,0);
\draw[]
  (0,14.9,0) node[xshift=0.3cm]{  {$\mu_0(\omega_3)$}};


  \draw[->, gray] 
(0,0,6) -- ++(0,0,2) node[anchor=south]{\color{black}  qcav$\pi^*$};

%%% edges
%\draw[thick, dotted]
%(6,0,0) -- (0,6,0) ;
%\draw[thick, dotted]
%(6,0,0) -- (6,0,6) ;
%\draw[thick, dotted]
%(0,6,6) -- (0,0,6) ;
%\draw[thick, dotted]
%(0,0,6) -- (6,0,6) ;
%\draw[thick, dotted]
%(0,6,6) -- (6,0,6) ;

%%% 1 & o 
%\draw[] (6,0,0) node [below]{$1$}-- (6,0,0.1);
%\draw[] (0,6,0) node [above, xshift=-0.1cm]{$1$}-- (0,6,0.1);
%\draw[] (0,0,0) node [below left]{ $ o $} ;

%% 1 & o 
\draw[] (0,0,0) node [below left]{ $ o $} ;
\draw[dotted, gray] (0,6,0) node [below, xshift=0.1cm, yshift=0.1cm]{\color{black}  $1$} -- (0,6,6);
\draw[dotted, gray] (6,0,0) node [below]{\color{black}  $1$} -- (6,0,4);

%% l1-c1 
\draw[fill=black] (0,0, 2) circle[radius= 0.1 em]; 

\end{tikzpicture}

\end{document}

==> fig/fig-persuasion-simplified.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{amsmath}


\usetikzlibrary{trees,arrows}


\begin{document}

\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1, font=\footnotesize] 
        %% v = 1, c_s = 0.4, c_m = 0.2
  		%% vertices
    	\draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q_1$}; 
    	\draw[->] (0, 0) -- (0, 1) node[left] {$\pi(q
    	_1)$};
    	%% 
    	\draw[very thick] (0, 0.3) -- (1, 0.9);
    	\draw[] (0.5, 0.45) -- (1, 0.9) node[right]{$3$};
    	\draw[dashed] (0, 0) -- (0.5, 0.45);
    	\draw[] (0, 0.3) node[left]{$1$} -- (0.5, 0.45);
    	\draw[dashed] (0.5, 0.45) -- (1, 0.6) node[right]{$2$}; 
    	\draw[dotted] (1, 0.9) -- (1, 0) node [below]{$1$}; 
\end{tikzpicture}
       	
\end{document}

==> fig/fig-persuasion.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{amsmath}


\usetikzlibrary{trees,arrows}


\begin{document}

\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1, font=\footnotesize] 
        %% v = 1, c_s = 0.4, c_m = 0.2
  		%% vertices
    	\draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q_1$}; 
    	\draw[->] (0, 0) -- (0, 1) node[left] {$\pi(q
    	_1)$};
    	%% 
    	\draw[very thick] (0, 0.4) -- (1, 0.58/0.6);
    	\draw[] (0.6, 0.58) -- (1, 0.58/0.6) node[right]{$v_1$};
    	\draw[dashed] (0, 0) -- (0.6, 0.58);
    	\draw[] (0, 0.4) node[left]{$v_2^2$} -- (0.6, 0.58);
    	\draw[dashed] (0.6, 0.58) -- (1, 0.7) node[right]{$v_2^1$}; 
    	\draw[dotted] (1, 0.9) -- (1, 0) node [below]{$1$}; 
\end{tikzpicture}
       	
\end{document}

==> img/1-N-plane.tex <==
\documentclass[tikz,margin=2mm]{standalone}

\newcommand*{\m}{\mathsf{m}}

\usetikzlibrary{trees,arrows}


\begin{document}
  		 \begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1,font=\footnotesize] 
  		%% vertices
    	\draw[->] (0,0) node[left]{$0$} -- (1.1,0) node[right] {$\mu(\omega_{\varphi(1)})$}; 
    	\draw[->] (0,0) -- (0,0.8) node[left] {$\pi^*$};

    	%% pi^m
    	\draw[very thick] (1,0.7) node[right]{$\color{black}l_{\varphi (1)} - c_{\varphi (1)}$} -- (4/13, 3.2/13-0.1);	
    	\draw[very thick] (0,0.3) node[left]{$\color{black}l_{\varphi (N)} - c_{\varphi (N)}$} -- (4/13, 3.2/13-0.1);	

    	%%% pi^*(\mu_0)
    	\draw[dotted] (1,0.5) node[right]{$\pi^*(\mu_0)$} -- (0.75, 0.5);
    	\draw[dotted] (0.75,0) node[below]{$\mu_1$} -- (0.75, 0.5);
    	\draw[dotted] (0.8,0) node[below, xshift=0.1cm, yshift=0.1cm]{$\mu_1'$} -- (0.8, 0.55);
    	
    	
%    	%% quasiconcave
%    	%% m
    	% \draw[thick, dashed] (0, 0.3) -- (0.5,0.3);	
%    	%% s
%    	\draw[thick, blue] (0.5,0.3)  -- (1,0.7) ;	
%    	\draw[dotted] (0.5,0) node [below] {$\frac{c(a_2) - c(a_1)}{l(\omega_2) - l(\omega_1)}$} -- (0.5,0.3);
    	

    	%% labels
   	\draw[dotted] (1,0) node [below]{$1$}-- (1,0.7);
%    	\draw[->] (0.12,0.15) node [below, xshift=0.5cm] {$\bar p_1(q) - c(a_1)$}-- (0.15,0.2); 
%    	\draw[->] (0.8,0.36) node [below] {$\bar p_2(q) - c(a_2)$}-- (0.78,0.48); 
    	
       	\end{tikzpicture}
       	
\end{document}

==> img/2-N-plane.tex <==
\documentclass[tikz,margin=2mm]{standalone}

\newcommand*{\m}{\mathsf{m}}

\usetikzlibrary{trees,arrows}


\begin{document}

  		 \begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1,font=\footnotesize] 
  		%% vertices
    	\draw[->] (0,0) node[left]{$0$} -- (1.1,0) node[right] {$\mu (\omega_{\varphi(2)})$}; 
    	\draw[->] (0,0) -- (0,0.8) node[left] {$\pi^*$};

    	%% pi^m
    	\draw[very thick] (1,0.6) node[right]{$\color{black}l_{\varphi(2)} - c_{\varphi(2)}$} -- (0.2, 0.2);	
    	\draw[very thick] (0,0.3) node[left]{$\color{black}l_{\varphi(N)} - c_{\varphi(N)}$} -- (0.2,0.2);	

    	
%    	%% quasiconcave
%    	%% m
    	% \draw[thick, dashed] (0, 0.3) -- (0.4,0.3);	
%    	%% s
%    	\draw[thick, blue] (0.5,0.3)  -- (1,0.7) ;	
%    	\draw[dotted] (0.5,0) node [below] {$\frac{c(a_2) - c(a_1)}{l(\omega_2) - l(\omega_1)}$} -- (0.5,0.3);

        %%% pi^*(\mu_0)
    	\draw[dotted] (1,0.5) node[right]{$\pi^*(\mu_0)$} -- (0.8, 0.5);
    	\draw[dotted] (0.8,0) node[below]{$\mu_2$} -- (0.8, 0.5);
    	
    	\draw[dotted] (0.85,0) node[below,xshift=0.15cm,yshift=0.1cm]{$\mu_2'$} -- (0.85, 0.53);

    	

    	%% labels
   	\draw[dotted] (1,0) node [below]{$1$}-- (1,0.6);
%    	\draw[->] (0.12,0.15) node [below, xshift=0.5cm] {$\bar p_1(q) - c(a_1)$}-- (0.15,0.2); 
%    	\draw[->] (0.8,0.36) node [below] {$\bar p_2(q) - c(a_2)$}-- (0.78,0.48); 
    	
       	\end{tikzpicture}
       	
\end{document}

==> img/binary.tex <==
\documentclass[tikz]{standalone}
% \usetikzlibrary{...}  

\begin{document}
\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1, font=\footnotesize] 
    %% v = 1, c_s = 0.4, c_m = 0.2
    %% vertices
    \draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q$}; 
    \draw[->] (0, 0) -- (0, 1) node[left] {$\pi$};
    %% 
    \draw[very thick, red!60] (0, 0.8) -- (0.2, 0.6);
    \draw[very thick, red!60] (0.2, 0.6) -- (1, 0.6);
    \draw[blue!60,] (0, 0.8) node [left] {${\color{black} v_2}$} -- (0.6, 0.2);
    \draw[blue!60,] (0.6, 0.2)  -- (1, 0.6) node [right] {${\color{black} v_1}$};
    \draw[dotted] (1, 0.6) -- (1, 0) node [below]{$1$}; 
    \draw[dotted] (0.2, 0.6)  -- (0.2, 0) node [below] {$ q^*$};


    % \draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q$}; 
%%%%%%%%%%%%%%%%%%%%%%%        
    \draw[very thick, red!60] (1.5, 0.8) -- (1.8, 0.8) node[right]{\color{black} $\mathrm{qcav} \,  \pi^*(q)$};

    \draw[blue!60] (1.5, 0.5) -- (1.8, 0.5) node[right]{\color{black} $\pi^*(q)$};
\end{tikzpicture}
\end{document}

==> img/convex-combination.tex <==
\documentclass[tikz,margin=2mm]{standalone}

\newcommand*{\m}{\mathsf{m}}

\usetikzlibrary{trees,arrows}

% Define a command for drawing a square
\newcommand{\drawSquare}[2]{
    \fill[black] (#1) rectangle ++(#2,#2); % position, size
}
\begin{document}
  		\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1,font=\footnotesize] 
         


  		%% vertices
    	\draw[-, thick, ] (0,0) node[below]{$\mu_1$} -- (0.08,0.04) node[above, xshift=0.44cm] {$\mu_1'$}; 
		\drawSquare{0.08,0.04}{0.02};	

    	\draw[-, thick, ] (1,0) node[below]{$\mu_2$} -- (1.05,0.05) node[right] {$\mu_2'$};
		\drawSquare{1.05,0.05}{0.02};	

    	
        \fill[black] (0.5,0.4) node[below]{$\mu_0$} circle (0.01);
        \fill[black] (0.5,0.7) node[left]{$\mu_3$} circle (0.01);
        
    	\draw[] (0.62,0.78) node[left]{$\mu_3'$};
        
 		\drawSquare{0.55,0.70}{0.02};	
        
		\fill[black] (0,0) circle (0.01);
		\fill[black] (1,0) circle (0.01);
    	\draw[] (0.5,0.7) circle (0.15);
    	
        \draw[, dotted] (0,0) -- (0.5,0.7) -- (1,0) -- (0,0) ;
        \draw[dashed] (0.08,0.04) -- (0.56,0.70) -- (1.07,0.05) -- (0.08,0.04)  ;


    	\end{tikzpicture}
       	
\end{document}

==> img/fig-persuasion.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{amsmath}

\usetikzlibrary{trees,arrows}


\begin{document}

\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1, font=\footnotesize] 
        %% v = 1, c_s = 0.4, c_m = 0.2
  		%% vertices
    	\draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q_1$}; 
    	\draw[->] (0, 0) -- (0, 1) node[left] {$\pi(q
    	_1)$};
    	%% 
    	\draw[very thick] (0, 0.4) -- (1, 0.58/0.6);
    	\draw[] (0.6, 0.58) -- (1, 0.58/0.6) node[right]{$v_1$};
    	\draw[dashed] (0, 0) -- (0.6, 0.58);
    	\draw[] (0, 0.4) node[left]{$v_2^2$} -- (0.6, 0.58);
    	\draw[dashed] (0.6, 0.58) -- (1, 0.7) node[right]{$v_2^1$}; 
    	\draw[dotted] (1, 0.9) -- (1, 0) node [below]{$1$}; 
\end{tikzpicture}
       	
\end{document}

==> img/persuasion.tex <==
\documentclass[tikz,margin=2mm]{standalone}
\usepackage{amsmath}


\usetikzlibrary{trees,arrows}


\begin{document}

\begin{tikzpicture}[domain=0.001:1, scale=4, xscale=1, font=\footnotesize] 
        %% v = 1, c_s = 0.4, c_m = 0.2
  		%% vertices
    	\draw[->] (0, 0) node[left]{$0$} -- (1.1, 0) node[right] {$q_0$}; 
    	\draw[->] (0, 0) -- (0, 1) node[left] {$\mathrm{cav} \pi^*$};
    	%% 
    	\draw[very thick, blue] (0, 0.3) -- (1, 0.9);
    	\draw[] (0.5, 0.45) -- (1, 0.9) node[right]{$3$};
    	% \draw[dashed] (0, 0) -- (0.5, 0.45);
    	\draw[] (0, 0.3) node[left]{$1$} -- (0.5, 0.45);
    	% \draw[dashed] (0.5, 0.45) -- (1, 0.6) node[right]{$2$}; 
    	\draw[dotted] (1, 0.9) -- (1, 0) node [below]{$1$}; 
\end{tikzpicture}
       	
\end{document}
